Constraints on Spin-Dependent Dark Matter Scattering with Long-Lived Mediators from TeV Observations of the Sun with HAWC

We analyze the Sun as a source for the indirect detection of dark matter through a search for gamma rays from the solar disk. Capture of dark matter by elastic interactions with the solar nuclei followed by annihilation to long-lived mediators can produce a detectable gamma-ray flux. We search three years of data from the High Altitude Water Cherenkov Observatory and find no statistically significant detection of TeV gamma-ray emission from the Sun. Using this, we constrain the spin-dependent elastic scattering cross section of dark matter with protons for dark matter masses above 1 TeV, assuming an unstable mediator with a favorable lifetime. The results complement constraints obtained from Fermi-LAT observations of the Sun and together cover WIMP masses between 4 GeV and $10^6$ GeV. The cross section constraints for mediator decays to gamma rays can be as strong as $\sim10^{-45}$ cm$^{-2}$, which is more than four orders of magnitude stronger than current direct-detection experiments for 1 TeV dark matter mass. The cross-section constraints at higher masses are even better, nearly 7 orders of magnitude better than the current direct-detection constraints for 100 TeV dark matter mass. This demonstration of sensitivity encourages detailed development of theoretical models in light of these powerful new constraints.

==> mediator.tex <==
\begin{tikzpicture}{remember picture, overlay}
  %
  % Draw the solar disk.
  %
	\foreach\i in {0.5,0.51,...,1} {
		\fill[opacity=\i*0.15,orange] (0,0) circle ({6-6*\i});
	}
  %
  % Draw the "Feynman diagram" showing XX->nu,gamma,e+-,mu+-, etc.
  %
  \draw (0,0.3) node {$\chi\chi\rightarrow$ mediators};
  \draw[fill=black] (0,0) circle (0.5mm);
  \draw[dashed] (0,0) -- (3,-1.3);
  \draw[fill=black] (3,-1.3) circle (0.5mm);
  \draw[->] (3,-1.3) -- (4,-1) node [right] {$\nu$};
  \draw[->] (3,-1.3) -- (4.2,-1.7) node [right] {$\gamma$};
  \draw[->] (3,-1.3) -- (4,-2.3) node [right] {$e^{\pm}$, $\mu^{\pm}$, $\ldots$};
\end{tikzpicture}

